Simple Algorithms for Bad Triangle Transversals with Applications to Correlation Clustering

The Bad Triangle Transversal (BTT) problem asks for the smallest set of edges that need to be removed from a given signed graph, so that the resulting graph does not have a bad triangle. Here, a bad triangle is a triangle with exactly one negative edge. Several 2-approximations for BTT are proposed in this paper. On the hardness side, we show that BTT is NP-hard to approximate with factor better than $\frac{2137}{2136}$ on complete graphs. Our reduction also works for Correlation Clustering (CC), the Cluster Deletion problem (CD) and the Minimum Strong Triadic Closure problem (MinSTC). Lastly, we show that the BTT and CC optima are within a factor of 3/2 in complete graphs, by describing a pivot procedure that transforms transversals into clusters.

==> after_transform.tex <==

\begin{tikzpicture}
\def\ri{0.86}
\def\ro{1.5}
\def\xo{4cm}
\def\yo{-0.5cm}
%\def\xweird{0.9068996cm}

%% First node gadget

    % Triangle nodes
    \node (A) at (360:\ri) {};
    \node[label={[xshift=0cm, yshift=-0.15cm]$x_{\text{odd}}$}] (B) at (30:\ro) {};
    \node (C) at (60:\ri) {};
    
    \node (D) at (90:\ro) {};
    \node (E) at (120:\ri) {};
    \node (F) at (150:\ro) {};
    \node (G) at (180:\ri) {};
    \node (H) at (210:\ro) {};
    \node (I) at (240:\ri) {};
    \node (J) at (270:\ro) {};
    \node (K) at (300:\ri) {};
    \node (L) at (330:\ro) {};

    % Clause nodes with dashed edges
    \node (c1) at (85:1.8) {};
    \node (c2) at (80:2.1) {};
    \node (c3) at (205:1.8) {};
    \node (c4) at (200:2.1) {};
    \node (c5) at (325:1.8) {};
    \node (c6) at (320:2.1) {};
    \node[label={[xshift=0cm, yshift=-0.15cm]$c_k$}] (c7) at (25:2.1) {};
    \node (c8) at (20:2.4) {};


    
    % Upward triangle
    %\draw (90:1.5) -- (210:1.5) -- (330:1.5) -- cycle;
    \draw (D.center) -- (H.center) -- (L.center) -- cycle;
    % Downward triangle
    %\draw (270:1.5) -- (30:1.5) -- (150:1.5) -- cycle;
    \draw (J.center) -- (B.center) -- (F.center) -- cycle;

    % color some triangles red
    %\draw[thick, red] (D.center) -- (E.center) --  (C.center) -- cycle;
    %\draw[thick, red] (H.center) -- (G.center) --  (I.center) -- cycle;
    %\draw[thick, red] (K.center) -- (L.center) --  (A.center) -- cycle;

    % color some triangles blue
    %\draw[thick, blue] (E.center) -- (F.center) --  (G.center) -- cycle;
    %\draw[thick, blue] (I.center) -- (J.center) --  (K.center) -- cycle;
    %\draw[thick, blue] (A.center) -- (B.center) --  (C.center) -- cycle;
    


%% Drawing small circles in the nodes.
    
    \foreach \n in {A,B,C,D,E,F,G,H,I,J,K,L,c1,c3,c5,c7}
        \node at (\n)[circle,fill,inner sep=1pt]{};

%% Clause gadgets with dots    
    \path [black,bend left] (D.center) edge (c1.center);
    \path [black,bend right,densely dotted] (c1.center) edge (c2.center);
    \path [black,bend left] (H.center) edge (c3.center);
    \path [black,bend right,densely dotted] (c3.center) edge (c4.center);
    \path [black,bend left] (L.center) edge (c5.center);
    \path [black,bend right,densely dotted] (c5.center) edge (c6.center);
    \path [very thick,blue,bend right] (B.center) edge (c7.center);
    \path [black,bend left,densely dotted] (c7.center) edge (c8.center);

% color some triangles red
    \draw[very thick, blue] (D.center) -- (E.center) --  (C.center) -- cycle;
    \draw[very thick, blue] (G.center) -- (H.center) --  (I.center) -- cycle;
    \draw[very thick, blue] (G.center) -- (H.center) --  (I.center) -- cycle;
    \draw[very thick, blue] (K.center) -- (L.center) --  (A.center) -- cycle;    
\end{tikzpicture}

==> before_transform.tex <==
\begin{tikzpicture}
\def\ri{0.86}
\def\ro{1.5}
\def\xo{4cm}
\def\yo{-0.5cm}
%\def\xweird{0.9068996cm}

%% First node gadget

    % Triangle nodes
    \node (A) at (360:\ri) {};
    \node[label={[xshift=0cm, yshift=-0.15cm]$x_{\text{odd}}$}] (B) at (30:\ro) {};
    \node (C) at (60:\ri) {};
    
    \node (D) at (90:\ro) {};
    \node (E) at (120:\ri) {};
    \node (F) at (150:\ro) {};
    \node (G) at (180:\ri) {};
    \node (H) at (210:\ro) {};
    \node (I) at (240:\ri) {};
    \node (J) at (270:\ro) {};
    \node (K) at (300:\ri) {};
    \node (L) at (330:\ro) {};

    % Clause nodes with dashed edges
    \node (c1) at (85:1.8) {};
    \node (c2) at (80:2.1) {};
    \node (c3) at (205:1.8) {};
    \node (c4) at (200:2.1) {};
    \node (c5) at (325:1.8) {};
    \node (c6) at (320:2.1) {};
    \node[label={[xshift=0cm, yshift=-0.15cm]$c_k$}] (c7) at (25:2.1) {};
    \node (c8) at (20:2.4) {};


    
    % Upward triangle
    %\draw (90:1.5) -- (210:1.5) -- (330:1.5) -- cycle;
    \draw (D.center) -- (H.center) -- (L.center) -- cycle;
    % Downward triangle
    %\draw (270:1.5) -- (30:1.5) -- (150:1.5) -- cycle;
    \draw (J.center) -- (B.center) -- (F.center) -- cycle;

    % color some triangles red
    %\draw[thick, red] (D.center) -- (E.center) --  (C.center) -- cycle;
    %\draw[thick, red] (H.center) -- (G.center) --  (I.center) -- cycle;
    %\draw[thick, red] (K.center) -- (L.center) --  (A.center) -- cycle;

    % color some triangles blue
    %\draw[thick, blue] (E.center) -- (F.center) --  (G.center) -- cycle;
    %\draw[thick, blue] (I.center) -- (J.center) --  (K.center) -- cycle;
    %\draw[thick, blue] (A.center) -- (B.center) --  (C.center) -- cycle;
    


%% Drawing small circles in the nodes.
    
    \foreach \n in {A,B,C,D,E,F,G,H,I,J,K,L,c1,c3,c5,c7}
        \node at (\n)[circle,fill,inner sep=1pt]{};

%% Clause gadgets with dots    
    \path [black,bend left] (D.center) edge (c1.center);
    \path [black,bend right,densely dotted] (c1.center) edge (c2.center);
    \path [black,bend left] (H.center) edge (c3.center);
    \path [black,bend right,densely dotted] (c3.center) edge (c4.center);
    \path [black,bend left] (L.center) edge (c5.center);
    \path [black,bend right,densely dotted] (c5.center) edge (c6.center);
    \path [black,bend right] (B.center) edge (c7.center);
    \path [black,bend left,densely dotted] (c7.center) edge (c8.center);

% color some triangles red
    \draw[very thick, red] (A.center) -- (B.center) --  (C.center) -- cycle;
    \draw[very thick, red] (G.center) -- (H.center) --  (I.center) -- cycle;
    \draw[very thick, red] (E.center) -- (C.center);
    \draw[very thick, red] (E.center) -- (D.center);
    \draw[very thick, red] (K.center) -- (A.center);
    \draw[very thick, red] (K.center) -- (L.center);


    
\end{tikzpicture}

